Invariant splitting principles for the Lipshitz--Ozsv\'ath--Thurston correspondence

We prove that the Lipshitz-Ozsv\'ath-Thurston correspondence between extended type D structures of knot complements and $\mathbb{F}[U, V]/(UV)$ knot Floer complexes can be arranged so that $\iota_K$-invariant splittings of knot Floer chain complexes correspond to $\iota_{S^3 \setminus K}$-invariant splittings of bordered Floer homology of knot complements. For patterns satisfying the satellite extension property, which include cabling patterns, this provides a novel way to compute the involutive knot Floer homology of satellites from that of their companions. As a topological application, we show that our results can be applied to construct infinitely many examples of exotic pairs of contractible 4-manifolds which remain exotic after one stabilization. Along the way, we also establish first order naturality of bordered Floer homology.

==> DBC.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DBC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{678.56757217bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09934453)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DBC.pdf}}%
    \put(0.87971429,0.74331084){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$J,k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DBC.pdf}}%
    \put(0.9389447,1.00640861){\color[rgb]{0.62745098,0.17254902,0.17254902}\rotatebox{9.4525485}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize$J,k$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DBC.pdf}}%
    \put(0.83754432,0.42864555){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$J,k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DBC.pdf}}%
    \put(0.71137237,0.42864555){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$J,k$}\end{tabular}}}}%
    \put(0.0970483,0.89727709){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(a)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DBC.pdf}}%
    \put(0.15255502,1.04178208){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize$D$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DBC.pdf}}%
    \put(0.54439289,1.00727854){\color[rgb]{0.62745098,0.17254902,0.17254902}\rotatebox{9.4525485}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize$J,k$}\end{tabular}}}}}%
    \put(0.45356985,0.89727709){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(b)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DBC.pdf}}%
    \put(0.17784678,0.72664092){\color[rgb]{0.62745098,0.17254902,0.17254902}\rotatebox{9.4525485}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize$J,k$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{DBC.pdf}}%
    \put(0.09762581,0.60471682){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(d)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{DBC.pdf}}%
    \put(0.54510118,0.72664092){\color[rgb]{0.62745098,0.17254902,0.17254902}\rotatebox{9.4525485}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize$J,k$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{DBC.pdf}}%
    \put(0.45356985,0.60471682){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(e)}\end{tabular}}}}%
    \put(0.87061164,0.67103018){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.50122695,0.66675513){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.12900523,0.66956309){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.88329885,0.95045016){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.85430235,0.60471682){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(f)}\end{tabular}}}}%
    \put(0.84595011,0.35547715){\color[rgb]{0.17254902,0.35294118,0.62745098}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{DBC.pdf}}%
    \put(0.27758556,0.42547654){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$J,k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{DBC.pdf}}%
    \put(0.16246545,0.42547654){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$J,k$}\end{tabular}}}}%
    \put(0.26336497,0.35548786){\color[rgb]{0.17254902,0.35294118,0.62745098}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$2k$}\end{tabular}}}}%
    \put(0.15970772,0.35548786){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$2k$}\end{tabular}}}}%
    \put(0.16983122,0.22150623){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$2k$}\end{tabular}}}}%
    \put(0.77252594,0.44176241){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\footnotesize$2k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{DBC.pdf}}%
    \put(0.2232636,0.31191509){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(g)}\end{tabular}}}}%
    \put(0.78004036,0.31150842){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(h)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{DBC.pdf}}%
    \put(0.2242182,0.17100803){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$J^r$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{DBC.pdf}}%
    \put(0.21685447,0.06606905){\color[rgb]{0.17254902,0.35294118,0.62745098}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.14167995,0.17100803){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$J$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{DBC.pdf}}%
    \put(0.22307493,0.00502409){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(i)}\end{tabular}}}}%
    \put(0.78225094,0.00366537){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(j)}\end{tabular}}}}%
    \put(0.85430235,0.89727709){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(c)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{DBC.pdf}}%
    \put(0.73763627,0.1710088){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$J$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{DBC.pdf}}%
    \put(0.8202603,0.1710088){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$J^r$}\end{tabular}}}}%
    \put(0.766678,0.22150623){\color[rgb]{0.62745098,0.17254902,0.17254902}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$2k$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> basepoint_cob.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'basepoint_cob.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{827.10207962bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40918697)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{basepoint_cob.pdf}}%
  \end{picture}%
\endgroup%


==> cables_grading.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cables_grading.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{773.66008128bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9494741)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cables_grading.pdf}}%
  \end{picture}%
\endgroup%


==> lambda_cob.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lambda_cob.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1102.76713214bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82577618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lambda_cob.pdf}}%
    \put(0.22780107,0.39274027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.1434627,0.30132742){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.37689372,0.30466855){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lambda_cob.pdf}}%
    \put(0.26452712,0.30568598){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lambda_cob.pdf}}%
    \put(0.03882199,0.38901147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lambda_cob.pdf}}%
    \put(0.74468039,0.39274027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.66034296,0.30132742){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.89377131,0.30466855){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lambda_cob.pdf}}%
    \put(0.78140612,0.30568598){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lambda_cob.pdf}}%
    \put(0.55570272,0.38901147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.04745533,0.16728319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lambda_cob.pdf}}%
    \put(0.23798762,0.17233834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.14346286,0.07857465){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.37689372,0.08191578){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0.22976565,0.10400996){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lambda_cob.pdf}}%
    \put(0.55204028,0.16625854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lambda_cob.pdf}}%
    \put(0.75359236,0.17233834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.65671755,0.07857465){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.89014589,0.08191578){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0.74301955,0.10400996){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{lambda_cob.pdf}}%
    \put(0.90907749,0.15891547){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{lambda_cob.pdf}}%
    \put(0.18827439,0.81751956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.10393602,0.72610671){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.31108671,0.81647044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.33521089,0.72663119){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.41642025,0.74136441){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(-0.00070469,0.81379076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{lambda_cob.pdf}}%
    \put(0.70515417,0.81751956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.62081674,0.72610671){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.82796509,0.81647044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.93329784,0.74136441){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{lambda_cob.pdf}}%
    \put(0.74460038,0.73046527){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.5161765,0.81379076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.85616981,0.72663119){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{lambda_cob.pdf}}%
    \put(0.18827439,0.61246491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.10393602,0.52105206){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.31108671,0.61141579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.3392916,0.52157654){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.41642025,0.53630976){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{lambda_cob.pdf}}%
    \put(0.22500043,0.52541062){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{lambda_cob.pdf}}%
    \put(-0.00070469,0.60873611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.29247811,0.2612797){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.80935648,0.2612797){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.29247826,0.03852693){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.25295142,0.48105753){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.76983026,0.48105753){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{lambda_cob.pdf}}%
    \put(0.70515417,0.61246491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.62081674,0.52105206){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.83580111,0.61611731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.93329784,0.53630976){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{lambda_cob.pdf}}%
    \put(0.7418799,0.52541062){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{lambda_cob.pdf}}%
    \put(0.5161765,0.60873611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.85616981,0.52157654){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.74484125,0.23399325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(f)}\end{tabular}}}}%
    \put(0.22796225,0.23399325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(e)}\end{tabular}}}}%
    \put(0.22796209,0.68286581){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(a)}\end{tabular}}}}%
    \put(0.74484157,0.68286581){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(b)}\end{tabular}}}}%
    \put(0.22796209,0.46523063){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(c)}\end{tabular}}}}%
    \put(0.74484157,0.46523063){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(d)}\end{tabular}}}}%
    \put(0.23227892,0.00275587){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(g)}\end{tabular}}}}%
    \put(0.74482305,0.00275587){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(h)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> lambda_cob1.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lambda_cob1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1060.74814684bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36646501)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lambda_cob1.pdf}}%
    \put(0.19573242,0.35788133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.10805319,0.26284738){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.32340966,0.35679065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.34848946,0.26339264){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.43291573,0.27870948){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(-0.00073261,0.35400482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.23699226,0.21789361){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(a)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lambda_cob1.pdf}}%
    \put(0.69347446,0.35788133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.60579621,0.26284738){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.82115023,0.35679065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.93065549,0.27870948){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lambda_cob1.pdf}}%
    \put(0.73448323,0.26737859){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.4970109,0.35400482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.85047222,0.26339264){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.73473414,0.21789361){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(b)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lambda_cob1.pdf}}%
    \put(0.4446023,0.15541135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.35692306,0.0603774){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.57227954,0.15432066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.60160169,0.06092265){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.68178561,0.07623949){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lambda_cob1.pdf}}%
    \put(0.48278316,0.06490861){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lambda_cob1.pdf}}%
    \put(0.24813727,0.15153484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.51184141,0.01879857){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.48586208,0.00234473){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(c)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> lambda_cob2.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lambda_cob2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{960.20421306bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71749916)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.82642715,0.55698669){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lambda_cob2.pdf}}%
    \put(0.75214737,0.7079654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.65528716,0.60298035){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.92337601,0.60681754){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lambda_cob2.pdf}}%
    \put(0.79432618,0.60798603){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lambda_cob2.pdf}}%
    \put(0.53511029,0.70368298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.75233241,0.52564898){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(e)}\end{tabular}}}}%
    \put(0.29050466,0.55290436){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lambda_cob2.pdf}}%
    \put(0.21622614,0.70382199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.11936701,0.59883694){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.36627042,0.70801666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.47824263,0.61635997){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lambda_cob2.pdf}}%
    \put(0.25840459,0.60384262){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lambda_cob2.pdf}}%
    \put(-0.00080932,0.69953957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.38966329,0.59943929){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.2618061,0.53472762){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(d)}\end{tabular}}}}%
    \put(0.82146976,0.30288451){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.54006786,0.45075813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lambda_cob2.pdf}}%
    \put(0.75888876,0.45656382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.65032977,0.3488789){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.91841844,0.35271609){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0.74944606,0.37809062){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lambda_cob2.pdf}}%
    \put(0.75233242,0.2618032){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(g)}\end{tabular}}}}%
    \put(0.04040035,0.19234605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lambda_cob2.pdf}}%
    \put(0.27187716,0.19932852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.1606192,0.0916436){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.42870499,0.09548079){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0.25973459,0.12085533){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{lambda_cob2.pdf}}%
    \put(0.45044738,0.18391273){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{lambda_cob2.pdf}}%
    \put(0.26180598,0.0045679){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(h)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{lambda_cob2.pdf}}%
    \put(0.53509182,0.19036836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{lambda_cob2.pdf}}%
    \put(0.76656917,0.19735084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.92339448,0.09350311){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0.75442624,0.11887764){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{lambda_cob2.pdf}}%
    \put(0.75649727,0.00259021){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(i)}\end{tabular}}}}%
    \put(0.33589953,0.29907556){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{lambda_cob2.pdf}}%
    \put(0.26162101,0.45317865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.16476188,0.34506922){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.43284767,0.34890641){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{lambda_cob2.pdf}}%
    \put(0.30379946,0.3500749){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{lambda_cob2.pdf}}%
    \put(0.04458555,0.44577185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.26180587,0.26773785){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(f)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{lambda_cob2.pdf}}%
    \put(0.20616068,0.18112378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$w$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{lambda_cob2.pdf}}%
    \put(0.7012186,0.17623834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$w$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{lambda_cob2.pdf}}%
    \put(0.69633315,0.43516666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$w$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{lambda_cob2.pdf}}%
    \put(0.21047065,0.43176902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$w$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{lambda_cob2.pdf}}%
    \put(0.30470274,0.68592567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$w$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> lambda_cob3.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lambda_cob3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{960.20421306bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71749916)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.82642715,0.55698669){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lambda_cob3.pdf}}%
    \put(0.75214737,0.7079654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.65528716,0.60298035){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.92337601,0.60681754){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lambda_cob3.pdf}}%
    \put(0.79432618,0.60798603){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lambda_cob3.pdf}}%
    \put(0.53511029,0.70368298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.75233241,0.52564898){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(e)}\end{tabular}}}}%
    \put(0.29050466,0.55290436){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lambda_cob3.pdf}}%
    \put(0.21622614,0.70382199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.11936701,0.59883694){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.36627042,0.70801666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.47824263,0.61635997){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lambda_cob3.pdf}}%
    \put(0.25840459,0.60384262){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lambda_cob3.pdf}}%
    \put(-0.00080932,0.69953957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.38966329,0.59943929){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.2618061,0.53472762){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(d)}\end{tabular}}}}%
    \put(0.82146976,0.30288451){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.54006786,0.45075813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lambda_cob3.pdf}}%
    \put(0.75888876,0.45656382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.65032977,0.3488789){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.91841844,0.35271609){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0.74944606,0.37809062){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lambda_cob3.pdf}}%
    \put(0.75233242,0.2618032){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(g)}\end{tabular}}}}%
    \put(0.04040043,0.19234597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lambda_cob3.pdf}}%
    \put(0.27187724,0.19932844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.16061928,0.09164352){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.42870489,0.09548071){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0.25973467,0.12085525){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{lambda_cob3.pdf}}%
    \put(0.45044728,0.18391266){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{lambda_cob3.pdf}}%
    \put(0.26180606,0.00456782){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(h)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{lambda_cob3.pdf}}%
    \put(0.53509182,0.19036836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{lambda_cob3.pdf}}%
    \put(0.76656917,0.19735084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.92339448,0.09350311){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0.75442624,0.11887764){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{lambda_cob3.pdf}}%
    \put(0.75649727,0.00259021){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(i)}\end{tabular}}}}%
    \put(0.33589953,0.29907556){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{lambda_cob3.pdf}}%
    \put(0.26162101,0.45317865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.16476188,0.34506922){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.43284767,0.34890641){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{lambda_cob3.pdf}}%
    \put(0.30379946,0.3500749){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{lambda_cob3.pdf}}%
    \put(0.04458555,0.44577185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.26180587,0.26773785){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(f)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> lambda_simplify.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lambda_simplify.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.7007874bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.32679739)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lambda_simplify.pdf}}%
    \put(0.5420677,0.95615892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(a)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lambda_simplify.pdf}}%
    \put(0.62484095,1.18835301){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0.83089723,1.08313199){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lambda_simplify.pdf}}%
    \put(0.48768099,1.2739235){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$K$}\end{tabular}}}}%
    \put(0.3004379,1.05734324){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(-0.00144358,1.01571607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.3783766,1.01587364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lambda_simplify.pdf}}%
    \put(0.59890141,0.8359065){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$K$}\end{tabular}}}}%
    \put(0.41165791,0.61932624){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.10977643,0.57769907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.5420677,0.51691443){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(b)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lambda_simplify.pdf}}%
    \put(0.73856828,0.3679262){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$K$}\end{tabular}}}}%
    \put(0.34248553,0.16970577){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.04060405,0.1280786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.5420677,0.06729397){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(c)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lambda_simplify.pdf}}%
    \put(0.17718837,1.27232941){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$K\#\overline{K}$}\end{tabular}}}}%
    \put(0.28840838,0.83431241){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$K\#\overline{K}$}\end{tabular}}}}%
    \put(0.219236,0.38469194){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$K\#\overline{K}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> lambda_spinc.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lambda_spinc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{436.53543307bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32467532)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.83252537,0.00449151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0 \rangle $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lambda_spinc.pdf}}%
    \put(0.48399045,0.06122963){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.56784523,0.0340345){\color[rgb]{0.50196078,0.50196078,0.50196078}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\nu $}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lambda_spinc.pdf}}%
    \put(0.3052708,0.00989391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle $}\end{tabular}}}}%
    \put(0.70452553,0.06163428){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0\rangle$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lambda_spinc.pdf}}%
    \put(0.86847865,0.27312903){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$K$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lambda_spinc.pdf}}%
    \put(0.34784638,0.27056357){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$K\#\overline{K}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lambda_spinc.pdf}}%
    \put(0.17734586,0.06424611){\color[rgb]{0.83137255,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.03095463,0.03318397){\color[rgb]{0,0.50196078,0}\transparent{0.917647}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle n \rangle$}\end{tabular}}}}%
    \put(0.08444481,0.243697){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{a}\end{tabular}}}}%
    \put(0.1923617,0.18074518){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{b}\end{tabular}}}}%
    \put(0.34877935,0.3278625){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{c}\end{tabular}}}}%
    \put(0.5046897,0.17823442){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{d}\end{tabular}}}}%
    \put(0.7141675,0.1823646){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{e}\end{tabular}}}}%
    \put(0.87372291,0.32804521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{f}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> popovic_correspondence2.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'popovic_correspondence2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60942761)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{popovic_correspondence2.pdf}}%
    \put(0.29021218,0.18193632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$c$}\end{tabular}}}}%
    \put(0.28735097,0.43577082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$b$}\end{tabular}}}}%
    \put(0.23184525,0.28478965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$u$}\end{tabular}}}}%
    \put(0.38550855,0.41093789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$s$}\end{tabular}}}}%
    \put(0.3417978,0.26468715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$t$}\end{tabular}}}}%
    \put(0.31135592,0.41166866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$r$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{popovic_correspondence2.pdf}}%
    \put(0.28772106,0.36065029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$a$}\end{tabular}}}}%
    \put(0.2113981,0.41138701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$s$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> trading.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trading.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{920.92220757bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48453662)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trading.pdf}}%
    \put(0.4825157,0.22858023){\color[rgb]{0,0.63921569,0.85490196}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.26296765,0.13030033){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0\rangle$}\end{tabular}}}}%
    \put(0.567811,0.05153705){\color[rgb]{0,0.63529412,0.85882353}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0\rangle$}\end{tabular}}}}%
    \put(0.63393575,0.02102426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0\rangle$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trading.pdf}}%
    \put(0.12374933,0.43593669){\color[rgb]{0,0.63921569,0.85490196}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.25879995,0.40785097){\color[rgb]{0,0.63921569,0.85490196}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.13647767,0.28619675){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(a)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{trading.pdf}}%
    \put(0.48999139,0.43565939){\color[rgb]{0,0.63921569,0.85490196}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.49481475,0.28619675){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(b)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{trading.pdf}}%
    \put(0.78799687,0.28619675){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(c)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{trading.pdf}}%
    \put(0.13713446,0.22932776){\color[rgb]{0,0.63921569,0.85490196}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
    \put(0.1331319,0.05019585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$\langle 0\rangle$}\end{tabular}}}}%
    \put(0.13647767,0.00929933){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(d)}\end{tabular}}}}%
    \put(0.47852685,0.00929933){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(e)}\end{tabular}}}}%
    \put(0.78799687,0.00929933){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(f)}\end{tabular}}}}%
    \put(0.26164936,0.21126037){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize{$\cup$3-handle}}\end{tabular}}}}%
    \put(0.26094748,0.19358487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize{$\cup$4-handle}}\end{tabular}}}}%
    \put(0.60695508,0.21126037){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize{$\cup$3-handle}}\end{tabular}}}}%
    \put(0.6062532,0.19358487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize{$\cup$4-handle}}\end{tabular}}}}%
    \put(0.9001372,0.21126037){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize{$\cup$4-handle}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{trading.pdf}}%
    \put(0.5230688,0.34526099){\color[rgb]{0,0.63921569,0.85490196}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}{\small$0$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> trivalent_graph_cob.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trivalent_graph_cob.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1156.53543307bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4877451)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trivalent_graph_cob.pdf}}%
    \put(0.03600675,0.00345238){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$(S^3,K)$}\end{tabular}}}}%
    \put(0.18244154,0.00411692){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$(S^3,U_p\cup U_q)$}\end{tabular}}}}%
    \put(0.36857852,0.00411692){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$(S^3_0(K\#\overline{K}),U_r)$}\end{tabular}}}}%
    \put(0.65855595,0.00345238){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$(S^3,K)$}\end{tabular}}}}%
    \put(0.80239644,0.00411692){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$(S^3,U_p\cup U_q)$}\end{tabular}}}}%
    \put(0.99112709,0.00411692){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$(S^3_0(K\#\overline{K}),U_r)$}\end{tabular}}}}%
    \put(-0.05116413,0.23503681){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$(S^3,K\cup U_q)$}\end{tabular}}}}%
    \put(0.56884227,0.20547431){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$(S^3,K)$}\end{tabular}}}}%
    \put(0.46714641,0.2460116){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$(S^3_0(K\#\overline{K}),U_r)$}\end{tabular}}}}%
    \put(1.08750841,0.23803709){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small$(S^3_0(K\#\overline{K}),\lambda\cup U_r)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> yy_hmoves_extended.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'yy_hmoves_extended.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1156.53543307bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03921569)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{yy_hmoves_extended.pdf}}%
    \put(0.24692301,0.84406161){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(a)}\end{tabular}}}}%
    \put(0.75274411,0.84406161){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(b)}\end{tabular}}}}%
    \put(0.24692301,0.63500353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(c)}\end{tabular}}}}%
    \put(0.75274411,0.63500353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(d)}\end{tabular}}}}%
    \put(0.24692301,0.42594545){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(e)}\end{tabular}}}}%
    \put(0.75274411,0.42594545){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(f)}\end{tabular}}}}%
    \put(0.24692301,0.21712599){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(g)}\end{tabular}}}}%
    \put(0.75274411,0.21712599){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(h)}\end{tabular}}}}%
    \put(0.24692301,0.00807381){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(i)}\end{tabular}}}}%
    \put(0.75274411,0.00807381){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize(j)}\end{tabular}}}}%
  \end{picture}%
\endgroup%

